Principal Component Analysis for Lunar Crater Detection

Optical navigation is a critical component for lunar orbiter and lander missions. Image-based crater identification has emerged as a promising technology for optical navigation due to the abundance of craters on the lunar surface and the availability of extensive crater catalogs. Moreover, due to the relative morphological homogeneity among lunar craters, template matching has been identified as a promising approach for identification. In this paper, we propose EigenCrater, an automated crater template generation method based on principal component analysis of crater digital elevation maps (DEMs). We demonstrate superior detection and position estimation performance relative to hand-picked templates on simulated lunar imagery.

==> figs/photometry-conventions.tex <==
\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[tdplot_main_coords, scale=1.5, every node/.style={scale=1.3}]

    \coordinate (oo) at (0,0,0);
    \coordinate (bl) at (-1/2,-1/2,0);
    \coordinate (br) at (1/2,-1/2,0);
    \coordinate (tl) at (-1/2,1/2,0);
    \coordinate (tr) at (1/2,1/2,0);
    \filldraw[very thick, fill=gray!40] (tl) -- (tr) -- (br) -- (bl) -- cycle;
    \node[label=west:{$\mathbf{v}\,$}] (a) at (0,0,0) {};

    
    \coordinate (ss) at (3/0.75, 0, 4/0.75);
    \coordinate (ss2) at (3/0.8, 0, 4/0.8);
    
    \coordinate (cc) at (0, 3/0.80, 4/0.80);
    \node[label=north east:{}] () at (cc) {};
    
    \coordinate (cp) at (0, 3/1.05, 4/1.05);
    \coordinate (ctl) at (0.5, 2.5, 4.5);
    \coordinate (ctr) at (0.5, 3.5, 4.5);
    \coordinate (cbl) at (0, 2.5, 3.5);
    \coordinate (cbr) at (0, 3.5, 3.5);
    \draw[very thick,gray] (ctl) -- (ctr);
    \draw[very thick,gray] (ctl) -- (cbl);
    \draw[very thick,gray] (cbl) -- (cbr);
    \draw[very thick,gray] (ctr) -- (cbr);
    
    \filldraw[very thick, fill=gray!20] (ctl) -- (ctr) -- (cbr) -- (cbl) -- cycle;
    \draw[very thick] (cc) -- (ctl);
    \draw[very thick] (cc) -- (ctr);
    \draw[very thick] (cc) -- (cbr);
    \draw[very thick] (cc) -- (cbl);

    
    
    
    
    \shadedraw[opacity = .5] (3/0.75, 0, 4/0.75) circle (.2cm);
    \fill[black] (oo) circle (0.10);
    \filldraw[draw=none, fill=gray!90] (cp) circle (.05cm);
    \filldraw[thick, fill=black] (cc) circle (.05cm);
    
    \node[inner sep=0pt] (camera) at (0, 3/1.1, 4/1.1) {};
    \node[inner sep=0pt] (tmp) at (cp) {};
    

    
    \draw[dashed] (ss2) -- (oo);
    \draw[dashed] (cp) -- (oo);
    \draw[very thick,->] (oo) -- (0,0,5/1.7) coordinate (nhat) node [black,right] {$\,\mathbf{n}$};
    \draw[very thick,->] (oo) -- (3/1.5,0,4/1.5) coordinate (ihat) node [black,left] {$\mathbf{s}\,$};
    \draw[very thick,->] (oo) -- (0,3/1.7,4/1.7) coordinate (ehat) node [black,right] {$\,\mathbf{e}$};
    
    \tdplotsetrotatedcoords{0}{-90}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{0}{90-53.13}{anchor=south}{$\quad\varepsilon$}
    \tdplotsetrotatedcoords{90}{-90}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{0}{-36.87}{anchor=south}{$\iota\quad$}
    \tdplotsetrotatedcoords{45}{-62.0616}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{24}{-24}{anchor=north}{$\phi$}
\end{tikzpicture}

